Large-signal stability conditions for semi-quasi-Z-source inverters: switched and averaged models

The recently introduced semi-quasi-Z-source in- verter can be interpreted as a DC-DC converter whose input- output voltage gain may take any value between minus infinity and 1 depending on the applied duty cycle. In order to generate a sinusoidal voltage waveform at the output of this converter, a time-varying duty cycle needs to be applied. Application of a time-varying duty cycle that produces large-signal behavior requires careful consideration of stability issues. This paper provides stability results for both the large-signal averaged and the switched models of the semi-quasi-Z-source inverter operating in continuous conduction mode. We show that if the load is linear and purely resistive then the boundedness and ultimate boundedness of the state trajectories is guaranteed provided some reasonable operation conditions are ensured. These conditions amount to keeping the duty cycle away from the extreme values 0 or 1 (averaged and switched models), and limiting the maximum PWM switching period (switched model). The results obtained can be used to give theoretical justification to the inverter operation strategy recently proposed by Cao et al. in [1].

==> semiquasi.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'semiquasi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.40402034bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49898449)%
    \put(0,0){\includegraphics[width=\unitlength]{semiquasi.pdf}}%
    \put(0.26858398,0.08528273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{1}$}}}%
    \put(-0.00099513,0.10024325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{in}$}}}%
    \put(0.00690809,0.2919163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{2}$}}}%
    \put(0.23325704,0.26245046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{L1}$}}}%
    \put(0.50177125,0.46805943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{L2}$}}}%
    \put(0.44896323,0.29152556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{C1}$}}}%
    \put(0.76003794,0.19206365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.60873391,0.25731833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06725296\unitlength}\raggedright +\end{minipage}}}%
    \put(0.61370694,0.17310091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03273268\unitlength}\raggedright -\end{minipage}}}%
    \put(0.51868701,0.20143509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{C2}$}}}%
    \put(0.43806022,0.25491655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.44450221,0.32330667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.49751447,0.43649176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\longleftarrow$}}}%
    \put(0.23208555,0.23421938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\longrightarrow$}}}%
    \put(0.86009805,0.26157559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.86843411,0.12649648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.86758818,0.19763204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{o}$}}}%
  \end{picture}%
\endgroup%

